The seeds and silhouettes of optimal gravitational shielding

We construct complete vacuum initial data sets with prescribed asymptotically flat exterior geometry, including the gluing of two Schwarzschild exterior regions with small masses (which need not be positive). The construction allows for arbitrarily slow leading decay and nonzero second fundamental form. For leading terms with a fixed radial power, we first construct localized seed data sets whose constraint errors decay to any prescribed finite order, then apply the projection and stability theorems of our companion papers. The resulting vacuum data sets differ from seeds by harmonic terms controlled by Hamiltonian and momentum silhouettes, and by super-harmonic corrections. This difference of harmonic terms is measured by a relative notion of ADM energy-momentum, which is defined even for slowly-decaying data sets that do not admit an ADM energy-momentum. Upon adjusting seed data sets by either harmonic-decaying terms or compact transverse-traceless terms, we freely control this relative ADM charge and, when it exists, the total ADM charge. In particular, when gluing Schwarzschild metrics the total ADM mass can be specified independently of the Schwarzschild mass parameters. Together with our companion papers, these results establish a constructive theory of optimal localization beyond harmonic decay.

==> seed-to-solution.tex <==
\begin{tikzpicture}[x=1.06cm,y=1cm,font=\footnotesize,line width=.4pt]
\useasboundingbox (-.03,-2.17) rectangle (12.65,2.12);
\def\outerpatch{(-.91,.25) .. controls (-1.02,.60) and (-.55,.80) .. (-.28,.89)
 .. controls (-.03,1.02) and (.16,.68) .. (.44,.68)
 .. controls (.77,.72) and (.94,.43) .. (.84,.13)
 .. controls (.72,-.03) and (.86,-.36) .. (.53,-.48)
 .. controls (.33,-.52) and (.24,-.33) .. (.03,-.45)
 .. controls (-.26,-.65) and (-.47,-.38) .. (-.66,-.31)
 .. controls (-.89,-.25) and (-.79,.04) .. (-.91,.25) -- cycle}
\def\innerpatch{(-.48,.39) .. controls (-.58,.56) and (-.31,.70) .. (-.10,.65)
 .. controls (.09,.60) and (.10,.43) .. (.28,.39)
 .. controls (.44,.32) and (.39,.08) .. (.23,.04)
 .. controls (.08,-.01) and (.02,.14) .. (-.16,.06)
 .. controls (-.37,-.02) and (-.37,.23) .. (-.48,.39) -- cycle}
\def\angularsphere{%
 \shade[ball color=gray!10] (0,0) circle (1);
 \begin{scope}
  \clip (0,0) circle (1);
  \draw[black!18,line width=.22pt] (-1,-.13) .. controls (-.35,-.63) and (.42,-.51) .. (1,-.02);
  \draw[black!13,line width=.22pt] (-.40,.92) .. controls (-.80,.22) and (-.55,-.70) .. (.03,-1);
  \draw[black!13,line width=.22pt] (.68,.73) .. controls (.31,.14) and (.36,-.71) .. (.03,-1);
  \path[fill=blue!13,draw=black!62,line width=.42pt] \outerpatch;
  \path[fill=gray!5,draw=black!62,line width=.42pt] \innerpatch;
 \end{scope}
 \draw[black!75,line width=.5pt] (0,0) circle (1);
 \node at (-.10,.34) {$g^{\mathrm{Sch}}_{m_2}$};
 \node at (-.08,-.79) {$g^{\mathrm{Sch}}_{m_1}$};
 \node at (.62,.37) {$\Lambda$};
}
\node at (1.24,1.92) {Interior extension};
\begin{scope}[shift={(1.24,0)},scale=1.15]
 \fill[gray!16] (0,0) circle (.75);
 \fill[white] (0,0) circle (.38);
 \draw (0,0) circle (.38);
 \draw (0,0) circle (.75);
 \node at (0,.2) {$\ebf$};
 \node at (0,.55) {$\zeta_R$};
 \node at (0,-.1) {$r\leq R$};
\end{scope}
\node[align=center] at (1.24,-1.30) {$\seedg=g^{[J]}_{m_1,m_2}$\\for $r\geq2R$};
\node at (1.24,-1.93) {$\seedh=0$};
\draw[black!20] (2.92,-1.76)--(2.92,1.65);
\node at (5.22,1.92) {Seed data set};
\begin{scope}[shift={(5.22,0)},scale=1.38]
 \angularsphere
 \begin{scope}
  \clip \outerpatch;
  \path[fill=red!36] (-.80,.14) .. controls (-.74,.34) and (-.55,.28) .. (-.54,.10)
   .. controls (-.57,-.12) and (-.78,-.06) .. (-.80,.14) -- cycle;
  \path[fill=red!36] (.28,.57) .. controls (.39,.72) and (.62,.60) .. (.58,.47)
   .. controls (.52,.34) and (.28,.39) .. (.28,.57) -- cycle;
  \path[fill=red!36] (.04,-.31) .. controls (.10,-.15) and (.37,-.12) .. (.43,-.26)
   .. controls (.40,-.43) and (.05,-.45) .. (.04,-.31) -- cycle;
 \end{scope}
\end{scope}
\node[red!65!black] at (5.22,-1.70) {Small scalar curvature error};
\node at (10.95,1.92) {Exact vacuum data set};
\begin{scope}[shift={(10.95,0)},scale=1.38]
 \angularsphere
 \begin{scope}
  \clip \outerpatch;
  \draw[blue!75!black,line width=.65pt] (-.80,.18) .. controls (-.72,.30) and (-.58,.25) .. (-.56,.10);
  \draw[blue!75!black,line width=.65pt] (-.79,.06) .. controls (-.70,.18) and (-.61,.11) .. (-.60,-.01);
  \draw[blue!75!black,line width=.65pt] (.29,.60) .. controls (.38,.67) and (.55,.57) .. (.58,.49);
  \draw[blue!75!black,line width=.65pt] (.31,.50) .. controls (.38,.56) and (.48,.47) .. (.50,.42);
  \draw[blue!75!black,line width=.65pt] (.07,-.28) .. controls (.18,-.13) and (.33,-.23) .. (.41,-.27);
  \draw[blue!75!black,line width=.65pt] (.09,-.36) .. controls (.20,-.21) and (.34,-.31) .. (.39,-.36);
 \end{scope}
\end{scope}
\node at (10.95,-1.70) {$R_g=0$, $h=0$};
\draw[-stealth,thick] (7.03,0)--(9.13,0);
\node[align=center] at (8.08,.68) {Localized\\projection};
\node[blue!75!black] at (8.08,-.36) {$g=\seedg+\gamma$};
\node[align=center] at (8.08,-.91) {$\gamma=0$\\outside $\Omega$};
\end{tikzpicture}

